More Options for Prelabor Rupture of Membranes, A Bayesian Analysis

An obstetric goal for a laboring mother is to achieve a vaginal delivery as it reduces the risks inherent in major abdominal surgery (i.e., a Cesarean section). Various medical interventions may be used by a physician to increase the likelihood of this occurring while minimizing maternal and fetal morbidity. However, patients with prelabor rupture of membranes (PROM) have only two commonly used options for cervical ripening, Pitocin and misoprostol. Little research exists on the benefits/risks for these two key drugs for PROM patients. A major limitation with most induction-of-labor related research is the inability to account for differences in \textit{Bishop scores} that are commonly used in obstetrical practice to determine the next induction agent offered to the patient. This creates a confounding factor, which biases the results, but has not been realized in the literature. In this work, we use a Bayesian model of the relationships between the relevant factors, informed by expert physicians, to separate the confounding variable from its actual impact. In doing so, we provide strong evidence that pitocin and buccal misoprostol are equally effective and safe; thus, physicians have more choice in clinical care than previously realized. This is particularly important for developing countries where neither medication may be readily available, and prior guidelines may create an artificial barrier to needed medication.

==> figures/Plate.tex <==


%
  
\tikzset {_ajgh6ahqr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wj2cl4ede}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.61,0.61,0.61);
rgb(100bp)=(0.61,0.61,0.61)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw    (175,70) -- (188.95,107.19) ;
\draw [shift={(190,110)}, rotate = 249.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (285,70) -- (280.37,107.02) ;
\draw [shift={(280,110)}, rotate = 277.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (10,545) .. controls (10,525.67) and (27.91,510) .. (50,510) .. controls (72.09,510) and (90,525.67) .. (90,545) .. controls (90,564.33) and (72.09,580) .. (50,580) .. controls (27.91,580) and (10,564.33) .. (10,545) -- cycle ;
%
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (100,545) .. controls (100,525.67) and (122.39,510) .. (150,510) .. controls (177.61,510) and (200,525.67) .. (200,545) .. controls (200,564.33) and (177.61,580) .. (150,580) .. controls (122.39,580) and (100,564.33) .. (100,545) -- cycle ;
%
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (250,550) .. controls (250,527.91) and (276.86,510) .. (310,510) .. controls (343.14,510) and (370,527.91) .. (370,550) .. controls (370,572.09) and (343.14,590) .. (310,590) .. controls (276.86,590) and (250,572.09) .. (250,550) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,230) .. controls (180,213.43) and (204.62,200) .. (235,200) .. controls (265.38,200) and (290,213.43) .. (290,230) .. controls (290,246.57) and (265.38,260) .. (235,260) .. controls (204.62,260) and (180,246.57) .. (180,230) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,230) .. controls (90,213.43) and (107.91,200) .. (130,200) .. controls (152.09,200) and (170,213.43) .. (170,230) .. controls (170,246.57) and (152.09,260) .. (130,260) .. controls (107.91,260) and (90,246.57) .. (90,230) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,310) .. controls (240,293.43) and (262.39,280) .. (290,280) .. controls (317.61,280) and (340,293.43) .. (340,310) .. controls (340,326.57) and (317.61,340) .. (290,340) .. controls (262.39,340) and (240,326.57) .. (240,310) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,310) .. controls (130,293.43) and (152.39,280) .. (180,280) .. controls (207.61,280) and (230,293.43) .. (230,310) .. controls (230,326.57) and (207.61,340) .. (180,340) .. controls (152.39,340) and (130,326.57) .. (130,310) -- cycle ;
%
\path  [shading=_wj2cl4ede,_ajgh6ahqr] (170,135) .. controls (170,115.67) and (199.1,100) .. (235,100) .. controls (270.9,100) and (300,115.67) .. (300,135) .. controls (300,154.33) and (270.9,170) .. (235,170) .. controls (199.1,170) and (170,154.33) .. (170,135) -- cycle ; %
 \draw   (170,135) .. controls (170,115.67) and (199.1,100) .. (235,100) .. controls (270.9,100) and (300,115.67) .. (300,135) .. controls (300,154.33) and (270.9,170) .. (235,170) .. controls (199.1,170) and (170,154.33) .. (170,135) -- cycle ; %

%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,40) .. controls (120,23.43) and (144.62,10) .. (175,10) .. controls (205.38,10) and (230,23.43) .. (230,40) .. controls (230,56.57) and (205.38,70) .. (175,70) .. controls (144.62,70) and (120,56.57) .. (120,40) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,40) .. controls (240,23.43) and (260.15,10) .. (285,10) .. controls (309.85,10) and (330,23.43) .. (330,40) .. controls (330,56.57) and (309.85,70) .. (285,70) .. controls (260.15,70) and (240,56.57) .. (240,40) -- cycle ;
%
\draw    (235,170) -- (235,197) ;
\draw [shift={(235,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,310) .. controls (20,293.43) and (42.39,280) .. (70,280) .. controls (97.61,280) and (120,293.43) .. (120,310) .. controls (120,326.57) and (97.61,340) .. (70,340) .. controls (42.39,340) and (20,326.57) .. (20,310) -- cycle ;
%
\draw   (10,180) -- (380,180) -- (380,370) -- (10,370) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.5,425) .. controls (235.5,405.67) and (267.85,390) .. (307.75,390) .. controls (347.65,390) and (380,405.67) .. (380,425) .. controls (380,444.33) and (347.65,460) .. (307.75,460) .. controls (267.85,460) and (235.5,444.33) .. (235.5,425) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,425) .. controls (110,405.67) and (127.91,390) .. (150,390) .. controls (172.09,390) and (190,405.67) .. (190,425) .. controls (190,444.33) and (172.09,460) .. (150,460) .. controls (127.91,460) and (110,444.33) .. (110,425) -- cycle ;
%
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,425) .. controls (10,405.67) and (27.91,390) .. (50,390) .. controls (72.09,390) and (90,405.67) .. (90,425) .. controls (90,444.33) and (72.09,460) .. (50,460) .. controls (27.91,460) and (10,444.33) .. (10,425) -- cycle ;
%
\draw    (50,460) -- (50,482.5) -- (50,507) ;
\draw [shift={(50,510)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (150,460) -- (150,507) ;
\draw [shift={(150,510)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (310,460) -- (310,507) ;
\draw [shift={(310,510)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (220,370) -- (220,480) -- (90,480) -- (50,480) ;
%
\draw    (220,480) -- (310,480) ;

%
\draw (175,40) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \aleph $ PIT/MISO
\end{center}

\end{minipage}};
%
\draw (180,310) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \beta $ Dilation
\end{center}

\end{minipage}};
%
\draw (235,230) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \beta $ Position + Consistency
\end{center}

\end{minipage}};
%
\draw (290,310) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \beta $ Effacement
\end{center}

\end{minipage}};
%
\draw (130,230) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \beta $ Station
\end{center}

\end{minipage}};
%
\draw (285,40) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \aleph $ Nullip
\end{center}

\end{minipage}};
%
\draw (150,545) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
ROM Admit \& Agent
\end{center}

\end{minipage}};
%
\draw (310,550) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Augmenation to Delivered \& Fully
\end{center}

\end{minipage}};
%
\draw (307.75,425) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \beta $ Epidural, FGR, \& Nullip
\end{center}

\end{minipage}};
%
\draw (150,425) node   [align=left] {\begin{minipage}[lt]{46.63pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \beta $ GBS
\end{center}

\end{minipage}};
%
\draw (50,545) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
CS
\end{center}

\end{minipage}};
%
\draw (55,425) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \beta $ BMI \& GA
\end{center}

\end{minipage}};
%
\draw (235,135) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
\begin{center}
Position + Consistency
\end{center}

\end{minipage}};
%
\draw (70,310) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \beta $ PIT/MISO
\end{center}

\end{minipage}};
%
\draw (330,355.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Outcomes
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/TallBishopProcessPitMiso.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw   (250,220) -- (410,280) -- (250,340) -- (90,280) -- cycle ;
%
\draw   (20,474) .. controls (20,466.27) and (26.27,460) .. (34,460) -- (196,460) .. controls (203.73,460) and (210,466.27) .. (210,474) -- (210,516) .. controls (210,523.73) and (203.73,530) .. (196,530) -- (34,530) .. controls (26.27,530) and (20,523.73) .. (20,516) -- cycle ;
%
\draw   (260,474) .. controls (260,466.27) and (266.27,460) .. (274,460) -- (466,460) .. controls (473.73,460) and (480,466.27) .. (480,474) -- (480,516) .. controls (480,523.73) and (473.73,530) .. (466,530) -- (274,530) .. controls (266.27,530) and (260,523.73) .. (260,516) -- cycle ;
%
\draw   (20,80) -- (160,80) -- (160,189.09) -- (20,189.09) -- cycle ;
%
\draw   (180,80) -- (320,80) -- (320,180) -- (180,180) -- cycle ;
%
\draw    (160,130) -- (177,130) ;
\draw [shift={(180,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (250,180) -- (250,217) ;
\draw [shift={(250,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (410,280) -- (450,280) -- (450,457) ;
\draw [shift={(450,460)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw    (90,280) -- (50,280) -- (50,457) ;
\draw [shift={(50,460)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (10,450) -- (490,450) -- (490,590) -- (10,590) -- cycle ;
%
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (10,10) -- (490,10) -- (490,200) -- (10,200) -- cycle ;
%
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (10,220) -- (490,220) -- (490,430) -- (10,430) -- cycle ;

%
\draw (90,135) node   [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Prelabor Rupture of Membranes (PROM) occurs, and timely delivery is needed
\end{center}

\end{minipage}};
%
\draw (250,130) node   [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
Cervical exam performed and Bishop score calculated. 
\end{center}

\end{minipage}};
%
\draw (250,280) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Bishop Score $>$ Threshold?
\end{center}

\end{minipage}};
%
\draw (370,495) node   [align=left] {\begin{minipage}[lt]{133.85pt}\setlength\topsep{0pt}
\begin{center}
Use buccal misoprostol.
\end{center}

\end{minipage}};
%
\draw (115,495) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Use \ Pitocin.
\end{center}

\end{minipage}};
%
\draw (60,265) node   [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
Yes
\end{center}

\end{minipage}};
%
\draw (440,265) node   [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
No
\end{center}

\end{minipage}};
%
\draw (260,555) node   [align=left] {\begin{minipage}[lt]{244.8pt}\setlength\topsep{0pt}
All prior studies look at only this part, missing that the populations are not independent.
\end{minipage}};
%
\draw (255,45) node   [align=left] {\begin{minipage}[lt]{319.6pt}\setlength\topsep{0pt}
This score is not done with precise instruments, but by hand-through gloves, and thus varies. Each individual physician may have a different determination of the Bishop score’s value.
\end{minipage}};
%
\draw (250,385) node   [align=left] {\begin{minipage}[lt]{204pt}\setlength\topsep{0pt}
The threshold is not a hard-and-fast rule, and each physician may use their own judgment for a threshold in the intermediate range.
\end{minipage}};


\end{tikzpicture}


==> figures/aug2deliver.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
x grid style={darkgray178},
xmajorgrids,
xmin=-0.98333333315, xmax=36.41666667015,
xtick style={color=black},
y grid style={darkgray178},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=25.2,
ytick style={color=black},
width=0.95\columnwidth,
height=0.6\columnwidth,
title={Augmentation to Delivery},
]
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:0.716666667,0) rectangle (axis cs:3.80757575818182,8);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:3.80757575818182,0) rectangle (axis cs:6.89848484936364,14);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:6.89848484936364,0) rectangle (axis cs:9.98939394054546,24);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:9.98939394054546,0) rectangle (axis cs:13.0803030317273,15);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:13.0803030317273,0) rectangle (axis cs:16.1712121229091,11);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:16.1712121229091,0) rectangle (axis cs:19.2621212140909,3);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:19.2621212140909,0) rectangle (axis cs:22.3530303052727,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:22.3530303052727,0) rectangle (axis cs:25.4439393964545,2);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:25.4439393964545,0) rectangle (axis cs:28.5348484876364,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:28.5348484876364,0) rectangle (axis cs:31.6257575788182,2);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:31.6257575788182,0) rectangle (axis cs:34.71666667,1);
\end{axis}

\end{tikzpicture}


==> figures/aug2fully.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
x grid style={darkgray178},
xmajorgrids,
xmin=-1.0991666665, xmax=36.2824999965,
xtick style={color=black},
y grid style={darkgray178},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=19.95,
ytick style={color=black},
width=0.95\columnwidth,
height=0.6\columnwidth,
title={Augmentation to Fully Dilated},
]
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:0.6,0) rectangle (axis cs:3.68939393909091,10);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:3.68939393909091,0) rectangle (axis cs:6.77878787818182,15);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:6.77878787818182,0) rectangle (axis cs:9.86818181727273,19);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:9.86818181727273,0) rectangle (axis cs:12.9575757563636,11);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:12.9575757563636,0) rectangle (axis cs:16.0469696954545,6);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:16.0469696954545,0) rectangle (axis cs:19.1363636345455,2);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:19.1363636345455,0) rectangle (axis cs:22.2257575736364,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:22.2257575736364,0) rectangle (axis cs:25.3151515127273,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:25.3151515127273,0) rectangle (axis cs:28.4045454518182,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:28.4045454518182,0) rectangle (axis cs:31.4939393909091,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:31.4939393909091,0) rectangle (axis cs:34.58333333,1);
\end{axis}

\end{tikzpicture}


==> figures/rom2admi.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
x grid style={darkgray178},
xmajorgrids,
xmin=-4.62583333465, xmax=114.00916670165,
xtick style={color=black},
y grid style={darkgray178},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=32.55,
ytick style={color=black},
width=0.95\columnwidth,
height=0.6\columnwidth,
title={ROM to Admittance},
]
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:0.766666667,0) rectangle (axis cs:2.76388888983333,31);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:2.76388888983333,0) rectangle (axis cs:4.76111111266667,19);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:4.76111111266667,0) rectangle (axis cs:6.7583333355,11);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:6.7583333355,0) rectangle (axis cs:8.75555555833333,9);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:8.75555555833333,0) rectangle (axis cs:10.7527777811667,4);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:10.7527777811667,0) rectangle (axis cs:12.750000004,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:12.750000004,0) rectangle (axis cs:14.7472222268333,2);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:14.7472222268333,0) rectangle (axis cs:16.7444444496667,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:16.7444444496667,0) rectangle (axis cs:18.7416666725,2);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:18.7416666725,0) rectangle (axis cs:20.7388888953333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:20.7388888953333,0) rectangle (axis cs:22.7361111181667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:22.7361111181667,0) rectangle (axis cs:24.733333341,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:24.733333341,0) rectangle (axis cs:26.7305555638333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:26.7305555638333,0) rectangle (axis cs:28.7277777866667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:28.7277777866667,0) rectangle (axis cs:30.7250000095,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:30.7250000095,0) rectangle (axis cs:32.7222222323333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:32.7222222323333,0) rectangle (axis cs:34.7194444551667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:34.7194444551667,0) rectangle (axis cs:36.716666678,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:36.716666678,0) rectangle (axis cs:38.7138889008333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:38.7138889008333,0) rectangle (axis cs:40.7111111236667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:40.7111111236667,0) rectangle (axis cs:42.7083333465,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:42.7083333465,0) rectangle (axis cs:44.7055555693333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:44.7055555693333,0) rectangle (axis cs:46.7027777921667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:46.7027777921667,0) rectangle (axis cs:48.700000015,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:48.700000015,0) rectangle (axis cs:50.6972222378333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:50.6972222378333,0) rectangle (axis cs:52.6944444606667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:52.6944444606667,0) rectangle (axis cs:54.6916666835,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:54.6916666835,0) rectangle (axis cs:56.6888889063333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:56.6888889063333,0) rectangle (axis cs:58.6861111291667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:58.6861111291667,0) rectangle (axis cs:60.683333352,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:60.683333352,0) rectangle (axis cs:62.6805555748333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:62.6805555748333,0) rectangle (axis cs:64.6777777976667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:64.6777777976667,0) rectangle (axis cs:66.6750000205,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:66.6750000205,0) rectangle (axis cs:68.6722222433333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:68.6722222433333,0) rectangle (axis cs:70.6694444661667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:70.6694444661667,0) rectangle (axis cs:72.666666689,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:72.666666689,0) rectangle (axis cs:74.6638889118333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:74.6638889118333,0) rectangle (axis cs:76.6611111346667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:76.6611111346667,0) rectangle (axis cs:78.6583333575,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:78.6583333575,0) rectangle (axis cs:80.6555555803333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:80.6555555803333,0) rectangle (axis cs:82.6527778031667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:82.6527778031667,0) rectangle (axis cs:84.650000026,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:84.650000026,0) rectangle (axis cs:86.6472222488333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:86.6472222488333,0) rectangle (axis cs:88.6444444716667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:88.6444444716667,0) rectangle (axis cs:90.6416666945,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:90.6416666945,0) rectangle (axis cs:92.6388889173333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:92.6388889173333,0) rectangle (axis cs:94.6361111401667,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:94.6361111401667,0) rectangle (axis cs:96.633333363,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:96.633333363,0) rectangle (axis cs:98.6305555858333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:98.6305555858333,0) rectangle (axis cs:100.627777808667,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:100.627777808667,0) rectangle (axis cs:102.6250000315,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:102.6250000315,0) rectangle (axis cs:104.622222254333,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:104.622222254333,0) rectangle (axis cs:106.619444477167,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,very thin] (axis cs:106.619444477167,0) rectangle (axis cs:108.6166667,1);
\end{axis}

\end{tikzpicture}


==> figures/rom2agent.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
x grid style={darkgray178},
xmajorgrids,
xmin=-4.706666665, xmax=115.339999965,
xtick style={color=black},
y grid style={darkgray178},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=19.95,
ytick style={color=black},
width=0.95\columnwidth,
height=0.6\columnwidth,
title={ROM to Agent (i.e., PIT or MISO)},
]
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:0.75,0) rectangle (axis cs:2.51021505322581,3);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:2.51021505322581,0) rectangle (axis cs:4.27043010645161,6);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:4.27043010645161,0) rectangle (axis cs:6.03064515967742,19);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:6.03064515967742,0) rectangle (axis cs:7.79086021290323,19);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:7.79086021290323,0) rectangle (axis cs:9.55107526612903,15);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:9.55107526612903,0) rectangle (axis cs:11.3112903193548,9);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:11.3112903193548,0) rectangle (axis cs:13.0715053725806,3);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:13.0715053725806,0) rectangle (axis cs:14.8317204258065,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:14.8317204258065,0) rectangle (axis cs:16.5919354790323,2);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:16.5919354790323,0) rectangle (axis cs:18.3521505322581,2);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:18.3521505322581,0) rectangle (axis cs:20.1123655854839,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:20.1123655854839,0) rectangle (axis cs:21.8725806387097,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:21.8725806387097,0) rectangle (axis cs:23.6327956919355,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:23.6327956919355,0) rectangle (axis cs:25.3930107451613,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:25.3930107451613,0) rectangle (axis cs:27.1532257983871,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:27.1532257983871,0) rectangle (axis cs:28.9134408516129,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:28.9134408516129,0) rectangle (axis cs:30.6736559048387,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:30.6736559048387,0) rectangle (axis cs:32.4338709580645,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:32.4338709580645,0) rectangle (axis cs:34.1940860112903,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:34.1940860112903,0) rectangle (axis cs:35.9543010645161,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:35.9543010645161,0) rectangle (axis cs:37.7145161177419,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:37.7145161177419,0) rectangle (axis cs:39.4747311709677,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:39.4747311709677,0) rectangle (axis cs:41.2349462241935,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:41.2349462241935,0) rectangle (axis cs:42.9951612774194,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:42.9951612774194,0) rectangle (axis cs:44.7553763306452,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:44.7553763306452,0) rectangle (axis cs:46.515591383871,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:46.515591383871,0) rectangle (axis cs:48.2758064370968,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:48.2758064370968,0) rectangle (axis cs:50.0360214903226,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:50.0360214903226,0) rectangle (axis cs:51.7962365435484,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:51.7962365435484,0) rectangle (axis cs:53.5564515967742,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:53.5564515967742,0) rectangle (axis cs:55.31666665,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:55.31666665,0) rectangle (axis cs:57.0768817032258,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:57.0768817032258,0) rectangle (axis cs:58.8370967564516,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:58.8370967564516,0) rectangle (axis cs:60.5973118096774,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:60.5973118096774,0) rectangle (axis cs:62.3575268629032,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:62.3575268629032,0) rectangle (axis cs:64.117741916129,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:64.117741916129,0) rectangle (axis cs:65.8779569693548,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:65.8779569693548,0) rectangle (axis cs:67.6381720225806,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:67.6381720225806,0) rectangle (axis cs:69.3983870758065,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:69.3983870758065,0) rectangle (axis cs:71.1586021290323,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:71.1586021290323,0) rectangle (axis cs:72.9188171822581,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:72.9188171822581,0) rectangle (axis cs:74.6790322354839,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:74.6790322354839,0) rectangle (axis cs:76.4392472887097,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:76.4392472887097,0) rectangle (axis cs:78.1994623419355,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:78.1994623419355,0) rectangle (axis cs:79.9596773951613,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:79.9596773951613,0) rectangle (axis cs:81.7198924483871,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:81.7198924483871,0) rectangle (axis cs:83.4801075016129,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:83.4801075016129,0) rectangle (axis cs:85.2403225548387,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:85.2403225548387,0) rectangle (axis cs:87.0005376080645,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:87.0005376080645,0) rectangle (axis cs:88.7607526612903,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:88.7607526612903,0) rectangle (axis cs:90.5209677145161,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:90.5209677145161,0) rectangle (axis cs:92.2811827677419,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:92.2811827677419,0) rectangle (axis cs:94.0413978209677,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:94.0413978209677,0) rectangle (axis cs:95.8016128741936,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:95.8016128741936,0) rectangle (axis cs:97.5618279274194,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:97.5618279274194,0) rectangle (axis cs:99.3220429806452,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:99.3220429806452,0) rectangle (axis cs:101.082258033871,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:101.082258033871,0) rectangle (axis cs:102.842473087097,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:102.842473087097,0) rectangle (axis cs:104.602688140323,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:104.602688140323,0) rectangle (axis cs:106.362903193548,0);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:106.362903193548,0) rectangle (axis cs:108.123118246774,1);
\draw[draw=whitesmoke238,fill=steelblue52138189,fill opacity=0.75,line width=0.182486803519061pt] (axis cs:108.123118246774,0) rectangle (axis cs:109.8833333,1);
\end{axis}

\end{tikzpicture}

